Prediction of Handball Matches with Statistically Enhanced Learning via Estimated Team Strengths

We propose a Statistically Enhanced Learning (aka. SEL) model to predict handball games. Our Machine Learning model augmented with SEL features outperforms state-of-the-art models with an accuracy beyond 80%. In this work, we show how we construct the data set to train Machine Learning models on past female club matches. We then compare different models and evaluate them to assess their performance capabilities. Finally, explainability methods allow us to change the scope of our tool from a purely predictive solution to a highly insightful analytical tool. This can become a valuable asset for handball teams' coaches providing valuable statistical and predictive insights to prepare future competitions.

==> figures/tex/HandFeatImport.tex <==
\begin{tikzpicture}
\pgfplotstableread[col sep = comma]{figures/data/HandFeatImport.csv}\tabledm
\def\xlistmacro{}
\def\xliststring{}
\pgfplotstableforeachcolumnelement{index}\of\tabledm\as\entry{%
\xifinlist{\entry}{\xlistmacro}{}{
        \listxadd{\xlistmacro}{\entry}
        \edef\xliststring{\xliststring\entry,}
    }
}
    %\begin{axis}[
    % xlabel={Label},
    %ylabel={Count},
    %symbolic x coords/.expand once={\xliststring},
    %xmajorgrids=true,
    %x tick label style={rotate=60,anchor=east}
        %]
        %\addplot [ybar] table [x=feature, y=importance, col sep=comma] {\tabledm};
        %\end{axis}
        \begin{axis}[
            x tick label style={font=\footnotesize, draw=none, anchor=north},
            y tick label style={font=\footnotesize, draw=none, anchor=east},
            label style={font=\footnotesize, draw=none},
            width=0.8\linewidth, % changed size a bit
            height=0.8\linewidth,
            xbar, % not xbar interval
            bar width=5pt,
            %xmin=0.02, % does it make more sense to start at zero?
            %xmax=0.15, % reduced this a bit
            xlabel = Importance,
            axis x line=bottom,
            axis y line=left,
            enlarge y limits=0.01, % no need to enlarge x limits
            symbolic y coords/.expand once={\xliststring},
            ytick = data,
        %    y tick label style={rotate=45, anchor=east}, % I wouldn't use this
            %xticklabel style={
            %  /pgf/number format/fixed % no scientific notation for the smallest values
            %}
         ]
            \addplot[BlueUnilu, fill=BlueUnilu] table [y=index, x=importance, col sep=comma] {figures/data/HandFeatImport.csv};
        \end{axis}
\end{tikzpicture}

==> figures/tex/emp_distri.tex <==
\begin{tikzpicture}
    \begin{axis}[
    height=7cm,
    width=10cm,
    xmin=10,
    xmax=50,
    xlabel = Number of goals,
    ylabel = Frequency,
    legend style={nodes={scale=0.7, transform shape}},
    x tick label style={draw=none},
    y tick label style={font=\footnotesize, draw=none},
    ]

   \addplot[
       black,
       fill=lightgray,
       hist=density,
       hist/bins=20,
   ] table[y=y] {figures/data/dist.csv};

   \addplot[domain={10:50}, samples=40, dashed] {\cmp{250.45803272774776}{1.6390174920550273}{4193921903904605339648/3}};
   \addlegendentry{Empirical}
   \addlegendentry{$CMP(286.46, 1.64)$}

   \end{axis}
\end{tikzpicture}

==> figures/tex/force_plot.tex <==

\begin{tikzpicture}
    \begin{axis}[
        colorbar, colormap name=greenred,
        % colorbar style={
        %         ylabel style={anchor=west, text width=3cm, rotate=270},
        %     },
        scatter,
        scatter src=x,
        only marks,
        clip mode=individual,
        scatter/@pre marker code/.append code={
                \pgfkeys{/pgf/fpu=true,/pgf/fpu/output format=fixed}
                \pgfmathsetmacro\negheight{-\pgfplotspointmeta}         
                \fill [draw=black] 
                (axis direction cs:0,0.3) rectangle (axis direction cs:\negheight,-0.3);
                \pgfplotsset{mark=none}
            },
        % legend style={at={(0.5,-0.15)}, anchor=north,legend columns=-1},
        legend columns=-1,
    %   symbolic y coords={\xliststring},
        ytick={0,...,28},
        yticklabels={Defense strength (away),Away international,Back age (avg),Goalie age (avg),Away locals,Goalie age (std),Back age (std),Importance,Wing height (std),Pivot age (std),Travel (km),Game (Hour),Game (DoW),Wing age (std),Days to final,Pivot height (std),Wing height (avg),Back height (std),Pivot age (avg),Goalie height (std),Goalie height (avg),Back height (avg),Home locals,Pivot height (avg),Attack strength (away),Wing age (avg),Defense strength (home),Home international,Attack strength (home))},
        x tick label style={font=\footnotesize, draw=none, anchor=north},
        y tick label style={font=\footnotesize, draw=none, anchor=east},
        label style={font=\footnotesize, draw=none},
        % width=\linewidth, % changed size a bit
        height=0.65\linewidth,
        xbar, % not xbar interval
        bar width=5pt,
        % xmin=0.1, % does it make more sense to start at zero?
        % xmax=0.65, % reduced this a bit
        xlabel = Goals,
        % scatter/use mapped color={draw=black,fill=mapped color},
        axis x line=bottom,
        axis y line=left,
        enlarge y limits=0.01, % no need to enlarge x limits
        % symbolic y coords/.expand once={\xliststring},
        % ytick = data,
        xticklabels={26,27,28,29,30,31,32,33,34,35,36}
    %    y tick label style={rotate=45, anchor=east}, % I wouldn't use this
        %xticklabel style={
        %  /pgf/number format/fixed % no scientific notation for the smallest values
        %}
    ]
    \addplot table[x=shaphome,y expr=\coordindex, col sep=comma] {figures/data/ForcePlotMetz.csv};
    \draw[thick] (0,0) -- (0,27);
    \node[black!50] at (0.55,28) {\footnotesize Prediction: 32 goals};
    \end{axis}
\end{tikzpicture}
